On the genericity of loxodromic actions

One way of picking a "generic" element of a finitely generated group is to pick a random element with uniform probability in a large ball centered on $1$ in the Cayley graph. If the group acts on a $\delta$-hyperbolic space, with at least one element acting loxodromically, then it is plausible that generic elements should act loxodromically with high probability. In this paper we prove that the probability of acting loxodromically is bounded away from 0, provided the group satisfies a very weak automaticity condition, and provided a certain compatibility condition linking the automatic with the $\delta$-hyperbolic structure is satisfied. We present several applications of this result, including the genericity of pseudo-Anosov braids.

==> SL2Zautomaton2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SL2Zautomaton2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.2671875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83338838)%
    \put(0,0){\includegraphics[width=\unitlength]{SL2Zautomaton2.pdf}}%
    \put(0.21749825,0.29707371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\neg\overline B}\ \overline A$}}}%
    \put(0.20611091,0.18320027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline A\ \overline B$}}}%
    \put(0.04668811,0.18320027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline B\ \overline A$}}}%
    \put(0.60466792,0.18320027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A\ B$}}}%
    \put(0.76409073,0.18320027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B\ A$}}}%
    \put(0.18333622,0.24013699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline A$}}}%
    \put(0.25166028,0.24013699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline B$}}}%
    \put(0.57050589,0.29707371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\neg A}\ B$}}}%
    \put(0.59328058,0.24013699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.67299198,0.24013699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.21749825,0.06932684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\neg\overline A}\ \overline B$}}}%
    \put(0.57050589,0.06932684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\neg B}\ A$}}}%
    \put(0.20611091,0.35401042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline A$}}}%
    \put(0.55911855,0.35401042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.42247043,0.34262308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.42247043,0.28568636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline A$}}}%
    \put(0.17194888,0.12626356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline A$}}}%
    \put(0.25166028,0.12626356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline B$}}}%
    \put(0.35414637,0.74118009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline B$}}}%
    \put(0.49079449,0.74118009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.35414637,0.67285603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline A$}}}%
    \put(0.49079449,0.67285603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.59328058,0.12626356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.66160464,0.12626356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.55911855,0.02377747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.20611091,0.02377747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline B$}}}%
    \put(0.42247043,0.08071419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline B$}}}%
    \put(0.42247043,0.02377747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.26304763,0.7981168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\neg\overline A}\ \overline B$}}}%
    \put(0.52495652,0.7981168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\neg A}\ B$}}}%
    \put(0.53634386,0.61591931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.308597,0.61591931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline A$}}}%
    \put(0.17194888,0.51343323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline A\overline B$}}}%
    \put(0.2288856,0.57036994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline B$}}}%
    \put(0.12639951,0.53620791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline B$}}}%
    \put(0.25166028,0.638694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline A$}}}%
    \put(0.59328058,0.638694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.13778685,0.61591931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\neg\overline B}\ \overline A$}}}%
    \put(0.01252608,0.51343323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\neg\overline A}\ \overline B$}}}%
    \put(0.10362482,0.46788385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline A$}}}%
    \put(0.03530076,0.41094714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline A\overline B\overline A$}}}%
    \put(0.28582231,0.51343323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\neg A}\ B$}}}%
    \put(0.31998434,0.57036994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.77547807,0.51343323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\neg A}\ B$}}}%
    \put(0.65021729,0.51343323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$AB$}}}%
    \put(0.50218183,0.51343323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\neg\overline A}\ \overline B$}}}%
    \put(0.77547807,0.41094714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ABA$}}}%
    \put(0.65021729,0.61591931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\neg B}\ A$}}}%
    \put(0.52495652,0.57036994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline B$}}}%
    \put(0.61605526,0.57036994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.74131604,0.46788385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.71854135,0.53620791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
  \end{picture}%
\endgroup%

